Chern-Simons Holography: Boundary Conditions, Contractions and Double Extensions for a Journey Beyond Anti-de Sitter

In this thesis Chern-Simons theories based on Lie algebras with invariant metric are constructed. It is discussed how contractions lead systematically to (higher spin) kinematical algebras of, e.g., Poincar\'e, Galilei and Carroll type and how they can be extended to permit an invariant metric. A new generalization of the In\"on\"u-Wigner contractions explains why the invariant metric stays nondegenerate in the ultra-relativistic limes to the Carroll algebras. Since asymptotic symmetries give a first glance of possible dual theories consistent boundary conditions for Lifshitz and null-warped higher spins and Carroll gravity are provided. Finally, selected higher spin generalizations will be examined on the linear level.

==> (inline-0) <==
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{(A)dS}_{\parmp}          & \mathfrak{hs}_{3}\mathfrak{poi1}                  & \mathfrak{hs}_{3}\mathfrak{poi2}              \\
  \text{Contr. \#}                        &                                                     & 1                                                 & 2                                                   \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                                 & 0                                                   \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                            & \epsilon_{am}  \Gt_{m}                              \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                                 & 0                                                   \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                            & \epsilon_{am}  \Pt_{m}                              \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & - \epsilon_{ab}  \Jt                                & - \epsilon_{ab}  \Jt                              & - \epsilon_{ab}  \Jt                                \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & -\epsilon_{am}  \Pt_{m}                             & -\epsilon_{am}  \Pt_{m}                           & -\epsilon_{am}  \Pt_{m}                             \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & -\epsilon_{ab} \Ht                                  & -\epsilon_{ab} \Ht                                & -\epsilon_{ab} \Ht                                  \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                                 & 0                                                   \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & \pm \epsilon_{am} \Gt_{m}                           & 0                                                 & 0                                                   \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & \mp  \epsilon_{ab}\Jt                               & 0                                                 & 0                                                   \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                             & \epsilon_{am} \Jt_{m}                               \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                          & -\epsilon_{m(a}\Gt_{b)m}                            \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}                               \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & -\epsilon_{a(b}\Jt_{c)}                             & -\epsilon_{a(b}\Jt_{c)}                           & -\epsilon_{a(b}\Jt_{c)}                             \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                             & -\epsilon_{a(b}\Ht_{c)}                           & -\epsilon_{a(b}\Ht_{c)}                             \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                             & 0                                                   \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                          & 0                                                   \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & \pm  \epsilon_{am} \Jt_{m}                          & 0                                                 & \pm  \epsilon_{am} \Jt_{m}                          \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & 0                                                 & \mp \epsilon_{m(a}\Gt_{b)m}                         \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                                   \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                             & -\epsilon_{a(b}\Ht_{c)}                           & 0                                                   \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                                 & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & \mp \epsilon_{a(b}\Jt_{c)}                          & 0                                                 & \mp \epsilon_{a(b}\Jt_{c)}                          \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & \epsilon_{ab} \Jt                                   & \epsilon_{ab} \Jt                                 & 0                                                   \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                  & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                & 0                                                   \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & \epsilon_{ab} \Ht                                 & \epsilon_{ab} \Ht                                   \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & \delta_{(a(c}\epsilon_{d)b)}\Jt                     & \delta_{(a(c}\epsilon_{d)b)}\Jt                   & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}              & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & \delta_{(a(c}\epsilon_{d)b)}\Ht                     & \delta_{(a(c}\epsilon_{d)b)}\Ht                   & \delta_{(a(c}\epsilon_{d)b)}\Ht                     \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & \pm \epsilon_{ab} \Jt                               & 0                                                 & \pm \epsilon_{ab} \Jt                               \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             & 0                                                 & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt                & 0                                                 & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt                \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{nh1}                          & \mathfrak{hs}_{3}\mathfrak{nh2}                    \\
  \text{Contraction \#}                           & 3                                                   & 4                                             \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]            & 0                                                   & 0                                             \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                        \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                             \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                        \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                             \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & -\epsilon_{am}  \Pt_{m}                             & -\epsilon_{am}  \Pt_{m}                       \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                   & 0                                             \\
  %\left[\,\Ht \comma \Ht \,\right]             & 0                                                   & 0                                             \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & \pm \epsilon_{am} \Gt_{m}                           & \pm \epsilon_{am} \Gt_{m}                     \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                             \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                         \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                      \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                         \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                      \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                             \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Jt_{c)}                       \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & 0                                             \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Ht_{c)}                       \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                         \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                      \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & \pm  \epsilon_{am} \Jt_{m}                          & \pm  \epsilon_{am} \Jt_{m}                    \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & \mp \epsilon_{m(a}\Gt_{b)m}                   \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & 0                                             \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Ht_{c)}                       \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                             \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & \mp \epsilon_{a(b}\Jt_{c)}                    \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    &  \epsilon_{ab} \Jt                           & 0                                             \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   &  \delta_{a(b}\epsilon_{c)m} \Gt_{m}          &  \delta_{a(b}\epsilon_{c)m} \Gt_{m}    \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    &  \epsilon_{ab} \Ht                          & 0                                             \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   &  \delta_{a(b}\epsilon_{c)m} \Pt_{m}          &  \delta_{a(b}\epsilon_{c)m} \Pt_{m}    \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   &  \delta_{(a(c}\epsilon_{d)b)}\Jt       \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}           & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}     \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   &  \delta_{(a(c}\epsilon_{d)b)}\Ht       \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & \pm  \epsilon_{ab} \Jt                        & 0                                             \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}       & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \pm \delta_{(a(c}\epsilon_{d)b)}\Jt    \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{ppoi1}                        & \mathfrak{hs}_{3}\mathfrak{ppoi2}                        \\
  \text{Contraction \#}                        & 5                                                   & 6                                                   \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]            & 0                                                   & 0                                                   \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                              \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                                   \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                              \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & -\epsilon_{ab} \Ht                                  & -\epsilon_{ab} \Ht                                  \\
  %\left[\,\Ht \comma \Ht \,\right]             & 0                                                   & 0                                                   \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & \pm \epsilon_{am} \Gt_{m}                           & \pm \epsilon_{am} \Gt_{m}                           \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & \mp  \epsilon_{ab}\Jt                               & \mp  \epsilon_{ab}\Jt                               \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                               \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                            \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                               \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Jt_{c)}                             \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                             & 0                                                   \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & 0                                                   \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                   & \pm  \epsilon_{am} \Jt_{m}                          \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & 0                                                   \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                             & -\epsilon_{a(b}\Ht_{c)}                             \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & \mp \epsilon_{a(b}\Jt_{c)}                          & \mp \epsilon_{a(b}\Jt_{c)}                          \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    &  \epsilon_{ab} \Jt                           & 0                                                   \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   &  \delta_{a(b}\epsilon_{c)m} \Gt_{m}          &  \delta_{a(b}\epsilon_{c)m} \Gt_{m}          \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    &  \epsilon_{ab} \Ht                          &  \epsilon_{ab} \Ht                          \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   &  \delta_{a(b}\epsilon_{c)m} \Pt_{m}          & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   &  \delta_{(a(c}\epsilon_{d)b)}\Jt             \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}           \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] &  \delta_{(a(c}\epsilon_{d)b)}\Ht             &  \delta_{(a(c}\epsilon_{d)b)}\Ht             \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                   & \pm  \epsilon_{ab} \Jt                        \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}       & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m}       \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt          & 0                                                   \\ \midrule
\end{array}
\begin{array}{l r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{car1}                  & \mathfrak{hs}_{3}\mathfrak{car2}                  \\
  \text{Contraction \#}                        & 1,5                                               & 1,6                                               \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                 & 0                                                 \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                            & \epsilon_{am}  \Gt_{m}                            \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                 & 0                                                 \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                            & \epsilon_{am}  \Pt_{m}                            \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                 & 0                                                 \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                 & 0                                                 \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & -\epsilon_{ab} \Ht                                & -\epsilon_{ab} \Ht                                \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                 & 0                                                 \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                 & 0                                                 \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                 & 0                                                 \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                             & \epsilon_{am} \Jt_{m}                             \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                          & -\epsilon_{m(a}\Gt_{b)m}                          \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}                             \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}                          \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                                 \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Jt_{c)}                           \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                           & 0                                                 \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & 0                                                 \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                 & -\epsilon_{m(a}\Pt_{b)m}                          \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                 & 0                                                 \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & 0                                                 & 0                                                 \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                           & -\epsilon_{a(b}\Ht_{c)}                           \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & 0                                                 \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & 0                                                 \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & \epsilon_{ab} \Jt                                 & 0                                                 \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                 & \epsilon_{ab} \Ht                                 \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                & 0                                                 \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Jt                   \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                 & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}              \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & \delta_{(a(c}\epsilon_{d)b)}\Ht                   & \delta_{(a(c}\epsilon_{d)b)}\Ht                   \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                 & 0                                                 \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & 0                                                 & 0                                                 \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & 0                                                 \\ \midrule
\end{array}
\begin{array}{l r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{car3}                    & \mathfrak{hs}_{3}\mathfrak{car4}                    \\
  \text{Contraction \#}                        & 5,2                                                 & 6,2                                                 \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                                   \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                              \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                                   \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                              \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & -\epsilon_{ab} \Ht                                  & -\epsilon_{ab} \Ht                                  \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                                   \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                   & 0                                                   \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                                   \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                               \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                            \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                               \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Jt_{c)}                             \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                             & 0                                                   \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & 0                                                   & 0                                                   \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & 0                                                   \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                   & \pm  \epsilon_{am} \Jt_{m}                          \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & 0                                                   \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & 0                                                   & 0                                                   \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                                   \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & \mp \epsilon_{a(b}\Jt_{c)}                          & \mp \epsilon_{a(b}\Jt_{c)}                          \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                                   & 0                                                   \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & 0                                                   & 0                                                   \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & \epsilon_{ab} \Ht                                   \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & \delta_{(a(c}\epsilon_{d)b)}\Ht                     & \delta_{(a(c}\epsilon_{d)b)}\Ht                     \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                   & \pm \epsilon_{ab} \Jt                               \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m}              & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt                & 0                                                   \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{gal1}                  & \mathfrak{hs}_{3}\mathfrak{gal2}     \\
  \text{Contraction \#}                        & 1,3                                               & 1,4                                  \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                 & 0                                    \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                            & \epsilon_{am}  \Gt_{m}               \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                 & 0                                    \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                            & \epsilon_{am}  \Pt_{m}               \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                 & 0                                    \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & -\epsilon_{am}  \Pt_{m}                           & -\epsilon_{am}  \Pt_{m}              \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                 & 0                                    \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                 & 0                                    \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                 & 0                                    \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                 & 0                                    \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                             & \epsilon_{am} \Jt_{m}                \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                          & -\epsilon_{m(a}\Gt_{b)m}             \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}                \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}             \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                    \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Jt_{c)}              \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                    \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Ht_{c)}              \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}                \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}             \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                 & 0                                    \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & 0                                                 & 0                                    \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                    \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Ht_{c)}              \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & 0                                    \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & 0                                    \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & \epsilon_{ab} \Jt                                 & 0                                    \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                & \delta_{a(b}\epsilon_{c)m} \Gt_{m}   \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                 & 0                                    \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                & \delta_{a(b}\epsilon_{c)m} \Pt_{m}   \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Jt      \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}              & - \delta_{c(a}\epsilon_{b)m} \Pt_{m} \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Ht      \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                 & 0                                    \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & 0                                                 & 0                                    \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & 0                                    \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{gal3}                    & \mathfrak{hs}_{3}\mathfrak{gal4}        \\
  \text{Contraction \#}                        & 3,2                                                 & 4,2                                     \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                       \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                  \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                       \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                  \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & -\epsilon_{am}  \Pt_{m}                             & -\epsilon_{am}  \Pt_{m}                 \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                       \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                   \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                   \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                       \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Jt_{c)}                 \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & 0                                       \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Ht_{c)}                 \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & \pm  \epsilon_{am} \Jt_{m}                          & \pm  \epsilon_{am} \Jt_{m}              \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & \mp \epsilon_{m(a}\Gt_{b)m}             \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                       \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & \mp \epsilon_{a(b}\Jt_{c)}              \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  & \delta_{a(b}\epsilon_{c)m} \Pt_{m}      \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   & 0                                       \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}    \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \delta_{(a(c}\epsilon_{d)b)}\Ht         \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & \pm \epsilon_{ab} \Jt                               & 0                                       \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt    \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{pgal1}                   & \mathfrak{hs}_{3}\mathfrak{pgal2}                   \\
  \text{Contraction \#}                        & 3,5                                                 & 3,6                                                 \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                                   \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                              \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                                   \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                              \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                   & 0                                                   \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                                   \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & \pm \epsilon_{am} \Gt_{m}                           & \pm \epsilon_{am} \Gt_{m}                           \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                                   \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                               \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                            \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                               \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                                   \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & 0                                                   \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & 0                                                   \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & -\epsilon_{m(a}\Pt_{b)m}                            \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                   & \pm  \epsilon_{am} \Jt_{m}                          \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & 0                                                   \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                                   \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & 0                                                   \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & \epsilon_{ab} \Jt                                   & 0                                                   \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                  & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                  \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & \epsilon_{ab} \Ht                                   \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   & 0                                                   \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & 0                                                   \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                   & \pm  \epsilon_{ab} \Jt                              \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & 0                                                   \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{pgal3}      & \mathfrak{hs}_{3}\mathfrak{pgal4}      \\
  \text{Contraction \#}                        & 4,5                                    & 4,6                                    \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                      & 0                                      \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                 & \epsilon_{am}  \Gt_{m}                 \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                      & 0                                      \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                 & \epsilon_{am}  \Pt_{m}                 \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                      & 0                                      \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                      & 0                                      \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                      & 0                                      \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                      & 0                                      \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & \pm \epsilon_{am} \Gt_{m}              & \pm \epsilon_{am} \Gt_{m}              \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                      & 0                                      \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                  & \epsilon_{am} \Jt_{m}                  \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}               & -\epsilon_{m(a}\Gt_{b)m}               \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                  & \epsilon_{am} \Ht_{m}                  \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}               & -\epsilon_{m(a}\Pt_{b)m}               \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & 0                                      & 0                                      \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                      & -\epsilon_{a(b}\Jt_{c)}                \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                      & 0                                      \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                & 0                                      \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                  & 0                                      \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                      & -\epsilon_{m(a}\Pt_{b)m}               \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                      & \pm  \epsilon_{am} \Jt_{m}             \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}            & 0                                      \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & 0                                      & 0                                      \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & -\epsilon_{a(b}\Ht_{c)}                & -\epsilon_{a(b}\Ht_{c)}                \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & 0                                      & 0                                      \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & \mp \epsilon_{a(b}\Jt_{c)}             & \mp \epsilon_{a(b}\Jt_{c)}             \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                      & 0                                      \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}     & \delta_{a(b}\epsilon_{c)m} \Gt_{m}     \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & 0                                      & 0                                      \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}     & 0                                      \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                      & \delta_{(a(c}\epsilon_{d)b)}\Jt        \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                      & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}   \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & \delta_{(a(c}\epsilon_{d)b)}\Ht        & \delta_{(a(c}\epsilon_{d)b)}\Ht        \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                      & 0                                      \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m} & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & \pm \delta_{(a(c}\epsilon_{d)b)}\Jt    & 0                                      \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{st1}                   & \mathfrak{hs}_{3}\mathfrak{st2}      \\
  \text{Contraction \#}                        & 1,3,5=7                                           & 1,4,6=8                              \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                 & 0                                    \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                            & \epsilon_{am}  \Gt_{m}               \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                 & 0                                    \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & 0                                                 & 0                                    \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                 & 0                                    \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                 & 0                                    \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                 & 0                                    \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                 & 0                                    \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                 & 0                                    \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                 & 0                                    \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                             & \epsilon_{am} \Jt_{m}                \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                          & -\epsilon_{m(a}\Gt_{b)m}             \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}                \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}             \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                    \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Jt_{c)}              \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & 0                                    \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & 0                                    \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & 0                                    \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                 & -\epsilon_{m(a}\Pt_{b)m}             \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                 & 0                                    \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & 0                                                 & 0                                    \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                    \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Ht_{c)}              \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & 0                                    \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & 0                                    \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & \epsilon_{ab} \Jt                                 & 0                                    \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                & \delta_{a(b}\epsilon_{c)m} \Gt_{m}   \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                 & 0                                    \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                & 0                                    \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Jt      \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                 & - \delta_{c(a}\epsilon_{b)m} \Pt_{m} \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Ht      \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                 & 0                                    \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & 0                                                 & 0                                    \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & 0                                    \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{st3}                     & \mathfrak{hs}_{3}\mathfrak{st4}         \\
  \text{Contraction \#}                        & 2,3,6=9                                             & 2,4,5=10                                \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                       \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                  \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                       \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & 0                                                   & 0                                       \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                       \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                   \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                   \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm})   & 0                                       \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Ht_{c)}                 \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & \pm  \epsilon_{am} \Jt_{m}                          & 0                                       \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & 0                                                   & \mp \epsilon_{m(a}\Gt_{b)m}             \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                       \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & \mp \epsilon_{a(b}\Jt_{c)}              \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & 0                                                   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}      \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   & 0                                       \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}                & 0                                       \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \delta_{(a(c}\epsilon_{d)b)}\Ht         \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & \pm \epsilon_{ab} \Jt                               & 0                                       \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m}             & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \pm  \delta_{(a(c}\epsilon_{d)b)}\Jt    \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{st5}                   & \mathfrak{hs}_{3}\mathfrak{st6}    \\
  \text{Contraction \#}                        & 3,1,6                                             & 1,4,5                              \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                 & 0                                  \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                            & \epsilon_{am}  \Gt_{m}             \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                 & 0                                  \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                            & \epsilon_{am}  \Pt_{m}             \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                 & 0                                  \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                 & 0                                  \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                 & 0                                  \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                 & 0                                  \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                 & 0                                  \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                 & 0                                  \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                             & \epsilon_{am} \Jt_{m}              \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                          & -\epsilon_{m(a}\Gt_{b)m}           \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                             & \epsilon_{am} \Ht_{m}              \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & -\epsilon_{m(a}\Pt_{b)m}           \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & 0                                                 & 0                                  \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & 0                                  \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                  \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Ht_{c)}            \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & 0                                                 & \epsilon_{am} \Ht_{m}              \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                          & 0                                  \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                 & 0                                  \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & 0                                                 & 0                                  \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Pt_{bm}+ \epsilon_{ab} \Pt_{mm}) & 0                                  \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                 & -\epsilon_{a(b}\Ht_{c)}            \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & 0                                                 & 0                                  \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                 & 0                                  \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                                 & 0                                  \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Gt_{m}                & \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                 & 0                                  \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & 0                                                 & \delta_{a(b}\epsilon_{c)m} \Pt_{m} \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                 & 0                                  \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}              & 0                                  \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & \delta_{(a(c}\epsilon_{d)b)}\Ht    \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                 & 0                                  \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & 0                                                 & 0                                  \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                 & 0                                  \\ \midrule
\end{array}
\begin{array}{l r r r r r}
\toprule %
                                               & \mathfrak{hs}_{3}\mathfrak{st7}                     & \mathfrak{hs}_{3}\mathfrak{st8}         \\
  \text{Contraction \#}                        & 3,2,5                                               & 4,2,6                                   \\ \midrule
  %\left[\,\Jt  \comma \Jt \,\right]           & 0                                                   & 0                                       \\
  \left[\,\Jt  \comma \Gt_{a} \,\right]        & \epsilon_{am}  \Gt_{m}                              & \epsilon_{am}  \Gt_{m}                  \\
  \left[\, \Jt\comma \Ht \,\right]             & 0                                                   & 0                                       \\
  \left[\, \Jt \comma \Pt_{a} \,\right]        & \epsilon_{am}  \Pt_{m}                              & \epsilon_{am}  \Pt_{m}                  \\ %\midrule
  \left[\,\Gt_{a}  \comma \Gt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Ht \,\right]        & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\
  %\left[\,\Ht \comma \Ht \,\right]            & 0                                                   & 0                                       \\
  \left[\,\Ht  \comma \Pt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\,\Pt_{a}  \comma \Pt_{b} \,\right]    & 0                                                   & 0                                       \\ \midrule
  \left[\, \Jt \comma \Jt_{a} \,\right]        & \epsilon_{am} \Jt_{m}                               & \epsilon_{am} \Jt_{m}                   \\
  \left[\, \Jt \comma \Gt_{ab} \,\right]       & -\epsilon_{m(a}\Gt_{b)m}                            & -\epsilon_{m(a}\Gt_{b)m}                \\
  \left[\, \Jt \comma \Ht_{a} \,\right]        & \epsilon_{am} \Ht_{m}                               & \epsilon_{am} \Ht_{m}                   \\
  \left[\, \Jt \comma \Pt_{ab} \,\right]       & -\epsilon_{m(a}\Pt_{b)m}                            & -\epsilon_{m(a}\Pt_{b)m}                \\
  \left[\, \Gt_{a} \comma \Jt_{b}  \,\right]   & -(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm})   & 0                                       \\
  \left[\, \Gt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & -\epsilon_{a(b}\Jt_{c)}                 \\
  \left[\, \Gt_{a} \comma \Ht_{b}  \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Gt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Jt_{a} \,\right]        & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Gt_{ab} \,\right]       & 0                                                   & 0                                       \\
  \left[\, \Ht \comma \Ht_{a} \,\right]        & 0                                                   & \pm  \epsilon_{am} \Jt_{m}              \\
  \left[\, \Ht \comma \Pt_{ab} \,\right]       & \mp \epsilon_{m(a}\Gt_{b)m}                         & 0                                       \\
  \left[\, \Pt_{a} \comma \Jt_{b}  \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Gt_{bc}  \,\right]  & 0                                                   & 0                                       \\
  \left[\, \Pt_{a} \comma \Ht_{b}  \,\right]   & \mp(\epsilon_{am} \Gt_{bm}+ \epsilon_{ab} \Gt_{mm}) & 0                                       \\
  \left[\, \Pt_{a} \comma \Pt_{bc}  \,\right]  & 0                                                   & \mp \epsilon_{a(b}\Jt_{c)}              \\ \midrule
  \left[\, \Jt_{a} \comma \Jt_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Gt_{bc} \,\right]   & 0                                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Ht_{b} \,\right]    & \epsilon_{ab} \Ht                                   & 0                                       \\
  \left[\, \Jt_{a} \comma \Pt_{bc} \,\right]   & \delta_{a(b}\epsilon_{c)m} \Pt_{m}                  & 0                                       \\
  \left[\, \Gt_{ab} \comma \Gt_{cd}  \,\right] & 0                                                   & 0                                       \\
  \left[\, \Gt_{ab} \comma \Ht_{c} \,\right]   & 0                                                   & - \delta_{c(a}\epsilon_{b)m} \Pt_{m}    \\
  \left[\, \Gt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & \delta_{(a(c}\epsilon_{d)b)}\Ht         \\
  \left[\, \Ht_{a} \comma \Ht_{b} \,\right]    & 0                                                   & 0                                       \\
  \left[\, \Ht_{a} \comma \Pt_{bc} \,\right]   & \pm \delta_{a(b}\epsilon_{c)m} \Gt_{m}              & \pm  \delta_{a(b}\epsilon_{c)m} \Gt_{m} \\
  \left[\, \Pt_{ab} \comma \Pt_{cd}  \,\right] & 0                                                   & 0                                       \\ \midrule
\end{array}
